CPT and Lorentz-invariance violation

The largest gap in our understanding of nature at the fundamental level is perhaps a unified description of gravity and quantum theory. Although there are currently a variety of theoretical approaches to this question, experimental research in this field is inhibited by the expected Planck-scale suppression of quantum-gravity effects. However, the breakdown of spacetime symmetries has recently been identified as a promising signal in this context: a number of models for underlying physics can accommodate minuscule Lorentz and CPT violation, and such effects are amenable to ultrahigh-precision tests. This presentation will give an overview of the subject. Topics such as motivations, the SME test framework, mechanisms for relativity breakdown, and experimental tests will be reviewed. Emphasis is given to observations involving antimatter.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

